Improving the Effective Receptive Field of Message-Passing Neural Networks

Message-Passing Neural Networks (MPNNs) have become a cornerstone for processing and analyzing graph-structured data. However, their effectiveness is often hindered by phenomena such as over-squashing, where long-range dependencies or interactions are inadequately captured and expressed in the MPNN output. This limitation mirrors the challenges of the Effective Receptive Field (ERF) in Convolutional Neural Networks (CNNs), where the theoretical receptive field is underutilized in practice. In this work, we show and theoretically explain the limited ERF problem in MPNNs. Furthermore, inspired by recent advances in ERF augmentation for CNNs, we propose an Interleaved Multiscale Message-Passing Neural Networks (IM-MPNN) architecture to address these problems in MPNNs. Our method incorporates a hierarchical coarsening of the graph, enabling message-passing across multiscale representations and facilitating long-range interactions without excessive depth or parameterization. Through extensive evaluations on benchmarks such as the Long-Range Graph Benchmark (LRGB), we demonstrate substantial improvements over baseline MPNNs in capturing long-range dependencies while maintaining computational efficiency.

==> figs/architecture.tex <==
\begin{figure*}[ht]

\tikzset{
  basic/.style  = {draw, text width=1.4cm, font=\sffamily\small, rectangle, align=center, rounded corners=2pt},
  norect/.style = {text width=1.4cm, font=\sffamily\small, align=center},
  stem/.style   = {basic, fill=blue!30},
  coarsen/.style= {basic, fill=green!30},
  mp/.style     = {basic, fill=orange!30},
  levelmix/.style={basic, fill=purple!30},
  upscale/.style={basic, fill=cyan!30},
  concat/.style = {basic, fill=yellow!30},
  head/.style   = {basic, fill=red!30},
  arrow/.style  = {->, thick, color=black!70}
}

\centering
\begin{tikzpicture}[x={(1,0)},y={(0,-1)}, font=\sffamily\small]
        
\def\hdelta{0.85}
\def\vdelta{0.3}

\def\colspace{1.27}
\def\rowspace{1}

\node at (1.75*\colspace-0.5,0) {Input};
\draw[arrow](1.75*\colspace,0) -- (2.75*\colspace - \hdelta, 0);

\node[stem] at (2.75*\colspace, 0*\rowspace) {Stage};
\draw[arrow](2.75*\colspace,\vdelta) -- (2.75*\colspace, \rowspace - \vdelta);
\node[coarsen] at (2.75*\colspace, \rowspace) {Pool};
\draw[arrow](2.75*\colspace,\rowspace + \vdelta) -- (2.75*\colspace, 2*\rowspace - \vdelta);
\node[coarsen] at (2.75*\colspace, 2*\rowspace) {Pool};
\draw[arrow](2.75*\colspace,2*\rowspace + \vdelta) -- (2.75*\colspace, 3*\rowspace - \vdelta);
\node[coarsen] at (2.75*\colspace, 3*\rowspace) {Pool};

\draw[arrow](2.75*\colspace + \hdelta,0*\rowspace) -- (5*\colspace - \hdelta, 0*\rowspace) node [pos=0.4, above, font=\footnotesize] {$s=0$};
\draw[arrow](2.75*\colspace + \hdelta,\rowspace) -- (5*\colspace - \hdelta, \rowspace) node [pos=0.4, above, font=\footnotesize] {$s=1$};
\draw[arrow](2.75*\colspace + \hdelta, 2*\rowspace) -- (5*\colspace - \hdelta, 2*\rowspace) node [pos=0.4, above, font=\footnotesize] {$s=2$};
\draw[arrow](2.75*\colspace + \hdelta, 3*\rowspace) -- (5*\colspace - \hdelta, 3*\rowspace) node [pos=0.4, above, font=\footnotesize] {$s=3$};

\node[mp] at (5*\colspace, 0*\rowspace) {MP};
\node[mp] at (5*\colspace, 1*\rowspace) {MP};
\node[mp] at (5*\colspace, 2*\rowspace) {MP};
\node[mp] at (5*\colspace, 3*\rowspace) {MP};

\draw[arrow](5*\colspace + \hdelta, 0*\rowspace) -- (7*\colspace - \hdelta, 0*\rowspace);
\draw[arrow](5*\colspace + \hdelta, 1*\rowspace) -- (7*\colspace - \hdelta, 1*\rowspace);
\draw[arrow](5*\colspace + \hdelta, 2*\rowspace) -- (7*\colspace - \hdelta, 2*\rowspace);
\draw[arrow](5*\colspace + \hdelta, 3*\rowspace) -- (7*\colspace - \hdelta, 3*\rowspace);

\draw[arrow](5*\colspace + \hdelta, 0*\rowspace) -- (7*\colspace - \hdelta, 1*\rowspace - 0.1);
\draw[arrow](5*\colspace + \hdelta, 1*\rowspace) -- (7*\colspace - \hdelta, 2*\rowspace - 0.1);
\draw[arrow](5*\colspace + \hdelta, 2*\rowspace) -- (7*\colspace - \hdelta, 3*\rowspace - 0.1);

\draw[arrow](5*\colspace + \hdelta, 1*\rowspace) -- (7*\colspace - \hdelta, 0*\rowspace + 0.1);
\draw[arrow](5*\colspace + \hdelta, 2*\rowspace) -- (7*\colspace - \hdelta, 1*\rowspace + 0.1);
\draw[arrow](5*\colspace + \hdelta, 3*\rowspace) -- (7*\colspace - \hdelta, 2*\rowspace + 0.1);

\node[levelmix] at (7*\colspace, 0*\rowspace) {Scale-mix};
\node[levelmix] at (7*\colspace, 1*\rowspace) {Scale-mix};
\node[levelmix] at (7*\colspace, 2*\rowspace) {Scale-mix};
\node[levelmix] at (7*\colspace, 3*\rowspace) {Scale-mix};

\draw[black] (5*\colspace - 1.25*\hdelta, 0*\rowspace - 1.5*\vdelta) rectangle (7*\colspace + 1.25*\hdelta, 4*\rowspace);
\node[norect] at (7*\colspace + 0.7*\hdelta, 4*\rowspace - \vdelta) {$\times L$};

\draw[arrow](7*\colspace + \hdelta, 0*\rowspace) -- (9*\colspace - \hdelta, 0*\rowspace);
\draw[arrow](7*\colspace + \hdelta, 1*\rowspace) -- (9*\colspace - \hdelta, 1*\rowspace);
\draw[arrow](7*\colspace + \hdelta, 2*\rowspace) -- (9*\colspace - \hdelta, 2*\rowspace);
\draw[arrow](7*\colspace + \hdelta, 3*\rowspace) -- (9*\colspace - \hdelta, 3*\rowspace);

\draw[arrow](9*\colspace, 1*\rowspace - \vdelta) -- (9*\colspace, 0*\rowspace + \vdelta);
\draw[arrow](9*\colspace, 2*\rowspace - \vdelta) -- (9*\colspace, 1*\rowspace + \vdelta);
\draw[arrow](9*\colspace, 3*\rowspace - \vdelta) -- (9*\colspace, 2*\rowspace + \vdelta);

\node[upscale] at (9*\colspace, 3*\rowspace) {Unpool};
\node[upscale] at (9*\colspace, 2*\rowspace) {Unpool};
\node[upscale] at (9*\colspace, 1*\rowspace) {Unpool};
\node[concat] at (9*\colspace, 0*\rowspace) {Concat};
\draw[arrow](9*\colspace + \hdelta, 0*\rowspace) -- (11*\colspace - \hdelta, 0*\rowspace);
\node[head] at (11*\colspace, 0*\rowspace) {Head};
\draw[arrow](11*\colspace + \hdelta, 0*\rowspace) -- (12*\colspace, 0*\rowspace);

\node at (12*\colspace+0.5,0) {Output};

\end{tikzpicture}

\caption{IM-MPNN architecture for scales=3. The input is first passed through an encoding stage (PE, SE, Graph features, etc.). Then, the graph is coarsened $S$ times. MP protocols (GCN, GINE, GatedGCN, etc.) are performed on the $S+1$ scales of the graph separately. Scale-mix layers pass the information between consecutive scales, matching each graph node with its parent and child from the coarsening process. The process is repeated $L$ times. The coarse graphs are unpooled, and the node features are concatenated to the parent node in the original graph. A GNN head is used according to the task.}
\label{fig:arch}

\end{figure*}


==> figs/coarsening.tex <==
\begin{figure}[t]

\centering
\begin{tikzpicture}[x={(0.7,0)},y={(0,0.7)}]
    \def\colspace{4}
    
    \node[shape=circle,draw=black] (A) at (0,0) {};
    \node[shape=circle,draw=black] (B) at (0,2) {};
    \node[shape=circle,draw=black] (C) at (1,3) {};
    \node[shape=circle,draw=black] (D) at (1,0.5) {};
    \node[shape=circle,draw=black] (E) at (2,1.5) {};
    \node[shape=circle,draw=black] (F) at (2,-0.5) {};

    \node[right=0.1cm] at (2,1.5) {$v_i^{s-1}$};
    \node[right=0.1cm] at (2,-0.5) {$v_j^{s-1}$};

    \path [-](A) edge (B);
    \path [-,lineRed,thick](B) edge (C);
    \path [-,lineRed,thick](A) edge (D);
    \path [-](D) edge (C);
    \path [-](B) edge (E);
    \path [-](C) edge (E);
    \path [-](D) edge (E);
    \path [-,lineRed,thick](E) edge (F);
    \path [-](A) edge (F);

    
    \node[shape=circle,draw=black] (AD) at (\colspace+0.5,0.25) {};
    \node[shape=circle,draw=black] (BC) at (\colspace+0.5,2.5) {};
    \node[shape=circle,draw=black] (EF) at (\colspace+2,0.5) {};

    \node[right=0.1cm] at (\colspace+2,0.5) {$v_{q=(i,j)}^{s}$};


    \node[right=0.1cm] at (\colspace+0.5,-0.15) {$v_{p=(x,y)}^{s}$};

    
    \path [-](AD) edge (BC);
    \path [-](BC) edge (EF);
    \path [-,lineRed,thick](AD) edge (EF);

    
    \node[shape=circle,draw=black] (ADEF) at (2*\colspace+1.75,0.375) {};
    \node[shape=circle,draw=black] (BC2) at (2*\colspace+0.5,2.5) {};

    \node[left=0.1cm] at (2*\colspace+1.75,0.375) {$v^{s+1}_{(p,q)}$};

    \path [-](ADEF) edge (BC2);
\end{tikzpicture}
\caption{
Coarsening of a graph according to a given pairing (edges marked in red).
}

\label{fig:coarse}

\end{figure}


==> figs/linear_graph.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[xscale=0.8,yscale=0.8] % Adjust scale for fitting the page
    % Define nodes with equal spacing
    \node[shape=circle,draw=black] (A) at (-3,0) {};
    \node[shape=circle,draw=black] (B) at (-2,0) {};
    \node[shape=circle,draw=black] (C) at (-1,0) {};
    \node[shape=circle,draw=black] (D) at (0,0) {};
    \node[shape=circle,draw=black] (E) at (1,0) {};
    \node[shape=circle,draw=black] (F) at (2,0) {};
    \node[shape=circle,draw=black] (G) at (3,0) {};
    
    % Add ellipses for infinite continuation on both sides
    \node at (-4.5,0) {\dots};
    \node at (4.5,0) {\dots};
    
    % Add labels for nodes
    \node[below=0.2cm] at (A) {$v_{-3}$};
    \node[below=0.2cm] at (B) {$v_{-2}$};
    \node[below=0.2cm] at (C) {$v_{-1}$};
    \node[below=0.2cm] at (D) {$v_0$};
    \node[below=0.2cm] at (E) {$v_1$};
    \node[below=0.2cm] at (F) {$v_2$};
    \node[below=0.2cm] at (G) {$v_3$};
    
    % Draw edges between consecutive nodes
    \path [-,thick] (A) edge (B);
    \path [-,thick] (B) edge (C);
    \path [-,thick] (C) edge (D);
    \path [-,thick] (D) edge (E);
    \path [-,thick] (E) edge (F);
    \path [-,thick] (F) edge (G);
\end{tikzpicture}
\caption{An infinitely-long linear graph.}
\label{fig:1d_graph}
\end{figure}


==> figs/on-ovsq.tex <==
\begin{figure*}[t]

\centering
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,129,14}
\definecolor{forestgreen}{RGB}{46,159,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{27,116,182}
\definecolor{crimson}{RGB}{214,39,40}

\begin{groupplot}[
    group style={group size=3 by 1},
]

\nextgroupplot[
width=0.32*\linewidth,
legend to name={CommonLegend},
legend style={legend columns=5},
tick align=outside,
tick pos=left,
title={Ring},
x grid style={darkgray176},
xlabel={Distance from source to target},
xmin=2, xmax=63,
xtick={10,20,...,60},
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.05,
ytick={0,0.5,1.0},
yticklabels={0,50,100},
ytick style={color=black}
]
\path [fill=steelblue, fill opacity=0.1]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:3,1)
--(axis cs:5,1)
--(axis cs:7,1)
--(axis cs:9,1)
--(axis cs:11,1)
--(axis cs:13,0.218)
--(axis cs:15,0.214)
--(axis cs:17,0.222)
--(axis cs:19,0.21)
--(axis cs:21,0.218)
--(axis cs:23,0.216)
--(axis cs:25,0.208)
--(axis cs:27,0.212)
--(axis cs:29,0.208)
--(axis cs:31,0.22)
--(axis cs:33,0.216)
--(axis cs:35,0.212)
--(axis cs:37,0.212)
--(axis cs:39,0.206)
--(axis cs:41,0.222)
--(axis cs:43,0.222)
--(axis cs:45,0.224)
--(axis cs:47,0.216)
--(axis cs:49,0.222)
--(axis cs:51,0.216)
--(axis cs:53,0.212)
--(axis cs:55,0.214)
--(axis cs:57,0.212)
--(axis cs:59,0.212)
--(axis cs:61,0.214)
--(axis cs:63,0.214)
--(axis cs:63,0.226)
--(axis cs:63,0.226)
--(axis cs:61,0.234)
--(axis cs:59,0.238666666666667)
--(axis cs:57,0.225333333333333)
--(axis cs:55,0.226)
--(axis cs:53,0.224)
--(axis cs:51,0.246666666666667)
--(axis cs:49,0.236666666666667)
--(axis cs:47,0.233333333333333)
--(axis cs:45,0.228)
--(axis cs:43,0.223333333333333)
--(axis cs:41,0.234)
--(axis cs:39,0.228666666666667)
--(axis cs:37,0.22)
--(axis cs:35,0.229333333333333)
--(axis cs:33,0.230666666666667)
--(axis cs:31,0.24)
--(axis cs:29,0.226666666666667)
--(axis cs:27,0.229333333333333)
--(axis cs:25,0.217333333333333)
--(axis cs:23,0.237333333333333)
--(axis cs:21,0.228666666666667)
--(axis cs:19,0.234)
--(axis cs:17,0.227333333333333)
--(axis cs:15,0.228666666666667)
--(axis cs:13,0.222)
--(axis cs:11,1)
--(axis cs:9,1)
--(axis cs:7,1)
--(axis cs:5,1)
--(axis cs:3,1)
--(axis cs:1,1)
--cycle;

\path [fill=darkorange, fill opacity=0.1]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:3,1)
--(axis cs:5,1)
--(axis cs:7,1)
--(axis cs:9,1)
--(axis cs:11,1)
--(axis cs:13,1)
--(axis cs:15,1)
--(axis cs:17,1)
--(axis cs:19,1)
--(axis cs:21,1)
--(axis cs:23,0.39)
--(axis cs:25,0.244)
--(axis cs:27,0.576)
--(axis cs:29,0.234)
--(axis cs:31,0.216)
--(axis cs:33,0.218)
--(axis cs:35,0.23)
--(axis cs:37,0.204)
--(axis cs:39,0.236)
--(axis cs:41,0.23)
--(axis cs:43,0.216)
--(axis cs:45,0.228)
--(axis cs:47,0.224)
--(axis cs:49,0.226)
--(axis cs:51,0.22)
--(axis cs:53,0.22)
--(axis cs:55,0.228)
--(axis cs:57,0.228)
--(axis cs:59,0.216)
--(axis cs:61,0.228)
--(axis cs:63,0.22)
--(axis cs:63,0.232)
--(axis cs:63,0.232)
--(axis cs:61,0.232)
--(axis cs:59,0.233333333333333)
--(axis cs:57,0.241333333333333)
--(axis cs:55,0.241333333333333)
--(axis cs:53,0.238666666666667)
--(axis cs:51,0.236)
--(axis cs:49,0.236666666666667)
--(axis cs:47,0.237333333333333)
--(axis cs:45,0.241333333333333)
--(axis cs:43,0.252)
--(axis cs:41,0.247333333333333)
--(axis cs:39,0.264)
--(axis cs:37,0.249333333333333)
--(axis cs:35,0.242)
--(axis cs:33,0.243333333333333)
--(axis cs:31,0.233333333333333)
--(axis cs:29,0.238)
--(axis cs:27,0.945333333333333)
--(axis cs:25,1)
--(axis cs:23,1)
--(axis cs:21,1)
--(axis cs:19,1)
--(axis cs:17,1)
--(axis cs:15,1)
--(axis cs:13,1)
--(axis cs:11,1)
--(axis cs:9,1)
--(axis cs:7,1)
--(axis cs:5,1)
--(axis cs:3,1)
--(axis cs:1,1)
--cycle;

\path [fill=forestgreen, fill opacity=0.1]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:3,1)
--(axis cs:5,1)
--(axis cs:7,1)
--(axis cs:9,1)
--(axis cs:11,1)
--(axis cs:13,1)
--(axis cs:15,1)
--(axis cs:17,1)
--(axis cs:19,1)
--(axis cs:21,1)
--(axis cs:23,1)
--(axis cs:25,1)
--(axis cs:27,1)
--(axis cs:29,1)
--(axis cs:31,1)
--(axis cs:33,1)
--(axis cs:35,1)
--(axis cs:37,1)
--(axis cs:39,1)
--(axis cs:41,1)
--(axis cs:43,1)
--(axis cs:45,0.234)
--(axis cs:47,1)
--(axis cs:49,0.22)
--(axis cs:51,0.216)
--(axis cs:53,0.234)
--(axis cs:55,0.224)
--(axis cs:57,0.226)
--(axis cs:59,0.232)
--(axis cs:61,0.234)
--(axis cs:63,0.22)
--(axis cs:63,0.241333333333333)
--(axis cs:63,0.241333333333333)
--(axis cs:61,0.243333333333333)
--(axis cs:59,0.322666666666667)
--(axis cs:57,0.251333333333333)
--(axis cs:55,0.246666666666667)
--(axis cs:53,0.755333333333333)
--(axis cs:51,1)
--(axis cs:49,1)
--(axis cs:47,1)
--(axis cs:45,1)
--(axis cs:43,1)
--(axis cs:41,1)
--(axis cs:39,1)
--(axis cs:37,1)
--(axis cs:35,1)
--(axis cs:33,1)
--(axis cs:31,1)
--(axis cs:29,1)
--(axis cs:27,1)
--(axis cs:25,1)
--(axis cs:23,1)
--(axis cs:21,1)
--(axis cs:19,1)
--(axis cs:17,1)
--(axis cs:15,1)
--(axis cs:13,1)
--(axis cs:11,1)
--(axis cs:9,1)
--(axis cs:7,1)
--(axis cs:5,1)
--(axis cs:3,1)
--(axis cs:1,1)
--cycle;

\path [fill=crimson, fill opacity=0.1]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:3,1)
--(axis cs:5,1)
--(axis cs:7,1)
--(axis cs:9,1)
--(axis cs:11,1)
--(axis cs:13,1)
--(axis cs:15,1)
--(axis cs:17,1)
--(axis cs:19,1)
--(axis cs:21,1)
--(axis cs:23,1)
--(axis cs:25,1)
--(axis cs:27,1)
--(axis cs:29,1)
--(axis cs:31,1)
--(axis cs:33,1)
--(axis cs:35,1)
--(axis cs:37,1)
--(axis cs:39,1)
--(axis cs:41,1)
--(axis cs:43,1)
--(axis cs:45,1)
--(axis cs:47,1)
--(axis cs:49,1)
--(axis cs:51,1)
--(axis cs:53,1)
--(axis cs:55,1)
--(axis cs:57,1)
--(axis cs:59,1)
--(axis cs:61,1)
--(axis cs:63,1)
--(axis cs:63,1)
--(axis cs:63,1)
--(axis cs:61,1)
--(axis cs:59,1)
--(axis cs:57,1)
--(axis cs:55,1)
--(axis cs:53,1)
--(axis cs:51,1)
--(axis cs:49,1)
--(axis cs:47,1)
--(axis cs:45,1)
--(axis cs:43,1)
--(axis cs:41,1)
--(axis cs:39,1)
--(axis cs:37,1)
--(axis cs:35,1)
--(axis cs:33,1)
--(axis cs:31,1)
--(axis cs:29,1)
--(axis cs:27,1)
--(axis cs:25,1)
--(axis cs:23,1)
--(axis cs:21,1)
--(axis cs:19,1)
--(axis cs:17,1)
--(axis cs:15,1)
--(axis cs:13,1)
--(axis cs:11,1)
--(axis cs:9,1)
--(axis cs:7,1)
--(axis cs:5,1)
--(axis cs:3,1)
--(axis cs:1,1)
--cycle;

\addplot [thick, steelblue]
table {%
1 1
3 1
5 1
7 1
9 1
11 1
13 0.22
15 0.221333333333333
17 0.224666666666667
19 0.222
21 0.223333333333333
23 0.226666666666667
25 0.212666666666667
27 0.220666666666667
29 0.217333333333333
31 0.23
33 0.223333333333333
35 0.220666666666667
37 0.216
39 0.217333333333333
41 0.228
43 0.222666666666667
45 0.226
47 0.224666666666667
49 0.229333333333333
51 0.231333333333333
53 0.218
55 0.22
57 0.218666666666667
59 0.225333333333333
61 0.224
63 0.22
};
\addlegendentry{GCN}
\addplot [thick, darkorange]
table {%
1 1
3 1
5 1
7 1
9 1
11 1
13 1
15 1
17 1
19 1
21 1
23 0.796666666666667
25 0.748
27 0.760666666666667
29 0.236
31 0.224666666666667
33 0.230666666666667
35 0.236
37 0.226666666666667
39 0.25
41 0.238666666666667
43 0.234
45 0.234666666666667
47 0.230666666666667
49 0.231333333333333
51 0.228
53 0.229333333333333
55 0.234666666666667
57 0.234666666666667
59 0.224666666666667
61 0.23
63 0.226
};
\addlegendentry{IM-GCN S=1}
\addplot [thick, forestgreen]
table {%
1 1
3 1
5 1
7 1
9 1
11 1
13 1
15 1
17 1
19 1
21 1
23 1
25 1
27 1
29 1
31 1
33 1
35 1
37 1
39 1
41 1
43 1
45 0.744666666666667
47 1
49 0.730666666666667
51 0.688
53 0.494666666666667
55 0.235333333333333
57 0.238666666666667
59 0.277333333333333
61 0.238666666666667
63 0.230666666666667
};
\addlegendentry{IM-GCN S=2}
\addplot [semithick, crimson]
table {%
1 1
3 1
5 1
7 1
9 1
11 1
13 1
15 1
17 1
19 1
21 1
23 1
25 1
27 1
29 1
31 1
33 1
35 1
37 1
39 1
41 1
43 1
45 1
47 1
49 1
51 1
53 1
55 1
57 1
59 1
61 1
63 1
};
\addlegendentry{IM-GCN S=3}
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
2 0.2
63 0.2
};
\addlegendentry{Random Guessing}

\nextgroupplot[
width=0.32*\linewidth,
tick align=outside,
tick pos=left,
title={Crossed-Ring},
x grid style={darkgray176},
xlabel={Distance from source to target},
xmin=2, xmax=63,
xtick={10,20,...,60},
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.05,
ytick={0,0.5,1.0},
yticklabels={0,50,100},
ytick style={color=black}
]
\path [fill=steelblue, fill opacity=0.1]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:3,1)
--(axis cs:5,1)
--(axis cs:7,1)
--(axis cs:9,1)
--(axis cs:11,1)
--(axis cs:13,1)
--(axis cs:15,0.208)
--(axis cs:17,0.214)
--(axis cs:19,0.216)
--(axis cs:21,0.218)
--(axis cs:23,0.214)
--(axis cs:25,0.218)
--(axis cs:27,0.22)
--(axis cs:29,0.218)
--(axis cs:31,0.224)
--(axis cs:33,0.208)
--(axis cs:35,0.206)
--(axis cs:37,0.216)
--(axis cs:39,0.22)
--(axis cs:41,0.222)
--(axis cs:43,0.214)
--(axis cs:45,0.208)
--(axis cs:47,0.208)
--(axis cs:49,0.208)
--(axis cs:51,0.22)
--(axis cs:53,0.206)
--(axis cs:55,0.208)
--(axis cs:57,0.22)
--(axis cs:59,0.214)
--(axis cs:61,0.21)
--(axis cs:63,0.212)
--(axis cs:63,0.224)
--(axis cs:63,0.224)
--(axis cs:61,0.222)
--(axis cs:59,0.236666666666667)
--(axis cs:57,0.226666666666667)
--(axis cs:55,0.213333333333333)
--(axis cs:53,0.232666666666667)
--(axis cs:51,0.238666666666667)
--(axis cs:49,0.228)
--(axis cs:47,0.230666666666667)
--(axis cs:45,0.221333333333333)
--(axis cs:43,0.23)
--(axis cs:41,0.231333333333333)
--(axis cs:39,0.232)
--(axis cs:37,0.233333333333333)
--(axis cs:35,0.219333333333333)
--(axis cs:33,0.230666666666667)
--(axis cs:31,0.248)
--(axis cs:29,0.227333333333333)
--(axis cs:27,0.244)
--(axis cs:25,0.224666666666667)
--(axis cs:23,0.242)
--(axis cs:21,0.235333333333333)
--(axis cs:19,0.222666666666667)
--(axis cs:17,0.228666666666667)
--(axis cs:15,0.222666666666667)
--(axis cs:13,1)
--(axis cs:11,1)
--(axis cs:9,1)
--(axis cs:7,1)
--(axis cs:5,1)
--(axis cs:3,1)
--(axis cs:1,1)
--cycle;

\path [fill=darkorange, fill opacity=0.1]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:3,1)
--(axis cs:5,1)
--(axis cs:7,1)
--(axis cs:9,1)
--(axis cs:11,1)
--(axis cs:13,1)
--(axis cs:15,1)
--(axis cs:17,1)
--(axis cs:19,1)
--(axis cs:21,1)
--(axis cs:23,1)
--(axis cs:25,0.228)
--(axis cs:27,0.224)
--(axis cs:29,0.236)
--(axis cs:31,0.218)
--(axis cs:33,0.22)
--(axis cs:35,0.224)
--(axis cs:37,0.224)
--(axis cs:39,0.22)
--(axis cs:41,0.22)
--(axis cs:43,0.228)
--(axis cs:45,0.224)
--(axis cs:47,0.232)
--(axis cs:49,0.218)
--(axis cs:51,0.228)
--(axis cs:53,0.226)
--(axis cs:55,0.214)
--(axis cs:57,0.226)
--(axis cs:59,0.212)
--(axis cs:61,0.216)
--(axis cs:63,0.224)
--(axis cs:63,0.238666666666667)
--(axis cs:63,0.238666666666667)
--(axis cs:61,0.232)
--(axis cs:59,0.256)
--(axis cs:57,0.243333333333333)
--(axis cs:55,0.240666666666667)
--(axis cs:53,0.243333333333333)
--(axis cs:51,0.248)
--(axis cs:49,0.235333333333333)
--(axis cs:47,0.262666666666667)
--(axis cs:45,0.229333333333333)
--(axis cs:43,0.250666666666667)
--(axis cs:41,0.229333333333333)
--(axis cs:39,0.246666666666667)
--(axis cs:37,0.234666666666667)
--(axis cs:35,0.236)
--(axis cs:33,0.252)
--(axis cs:31,0.234)
--(axis cs:29,0.365333333333333)
--(axis cs:27,0.254666666666667)
--(axis cs:25,0.756)
--(axis cs:23,1)
--(axis cs:21,1)
--(axis cs:19,1)
--(axis cs:17,1)
--(axis cs:15,1)
--(axis cs:13,1)
--(axis cs:11,1)
--(axis cs:9,1)
--(axis cs:7,1)
--(axis cs:5,1)
--(axis cs:3,1)
--(axis cs:1,1)
--cycle;

\path [fill=forestgreen, fill opacity=0.1]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:3,1)
--(axis cs:5,1)
--(axis cs:7,1)
--(axis cs:9,1)
--(axis cs:11,1)
--(axis cs:13,1)
--(axis cs:15,1)
--(axis cs:17,1)
--(axis cs:19,1)
--(axis cs:21,1)
--(axis cs:23,1)
--(axis cs:25,1)
--(axis cs:27,1)
--(axis cs:29,1)
--(axis cs:31,0.212)
--(axis cs:33,0.25)
--(axis cs:35,0.248)
--(axis cs:37,0.22)
--(axis cs:39,0.226)
--(axis cs:41,0.23)
--(axis cs:43,0.226)
--(axis cs:45,0.22)
--(axis cs:47,0.226)
--(axis cs:49,0.218)
--(axis cs:51,0.224)
--(axis cs:53,0.23)
--(axis cs:55,0.22)
--(axis cs:57,0.222)
--(axis cs:59,0.224)
--(axis cs:61,0.23)
--(axis cs:63,0.23)
--(axis cs:63,0.239333333333333)
--(axis cs:63,0.239333333333333)
--(axis cs:61,0.246)
--(axis cs:59,0.234666666666667)
--(axis cs:57,0.234)
--(axis cs:55,0.241333333333333)
--(axis cs:53,0.244666666666667)
--(axis cs:51,0.244)
--(axis cs:49,0.239333333333333)
--(axis cs:47,0.246)
--(axis cs:45,0.237333333333333)
--(axis cs:43,0.240666666666667)
--(axis cs:41,0.238)
--(axis cs:39,0.242)
--(axis cs:37,0.230666666666667)
--(axis cs:35,1)
--(axis cs:33,1)
--(axis cs:31,0.741333333333333)
--(axis cs:29,1)
--(axis cs:27,1)
--(axis cs:25,1)
--(axis cs:23,1)
--(axis cs:21,1)
--(axis cs:19,1)
--(axis cs:17,1)
--(axis cs:15,1)
--(axis cs:13,1)
--(axis cs:11,1)
--(axis cs:9,1)
--(axis cs:7,1)
--(axis cs:5,1)
--(axis cs:3,1)
--(axis cs:1,1)
--cycle;

\path [fill=crimson, fill opacity=0.1]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:3,1)
--(axis cs:5,1)
--(axis cs:7,1)
--(axis cs:9,1)
--(axis cs:11,1)
--(axis cs:13,1)
--(axis cs:15,1)
--(axis cs:17,1)
--(axis cs:19,1)
--(axis cs:21,1)
--(axis cs:23,1)
--(axis cs:25,1)
--(axis cs:27,1)
--(axis cs:29,1)
--(axis cs:31,1)
--(axis cs:33,1)
--(axis cs:35,0.252)
--(axis cs:37,0.232)
--(axis cs:39,1)
--(axis cs:41,0.244)
--(axis cs:43,0.236)
--(axis cs:45,0.218)
--(axis cs:47,0.234)
--(axis cs:49,0.222)
--(axis cs:51,0.22)
--(axis cs:53,0.214)
--(axis cs:55,0.216)
--(axis cs:57,0.218)
--(axis cs:59,0.208)
--(axis cs:61,0.228)
--(axis cs:63,0.204)
--(axis cs:63,0.252)
--(axis cs:63,0.252)
--(axis cs:61,0.236)
--(axis cs:59,0.242666666666667)
--(axis cs:57,0.23)
--(axis cs:55,0.234666666666667)
--(axis cs:53,0.239333333333333)
--(axis cs:51,0.233333333333333)
--(axis cs:49,0.232666666666667)
--(axis cs:47,0.244666666666667)
--(axis cs:45,0.248666666666667)
--(axis cs:43,0.626666666666667)
--(axis cs:41,0.389333333333333)
--(axis cs:39,1)
--(axis cs:37,0.725333333333333)
--(axis cs:35,0.869333333333333)
--(axis cs:33,1)
--(axis cs:31,1)
--(axis cs:29,1)
--(axis cs:27,1)
--(axis cs:25,1)
--(axis cs:23,1)
--(axis cs:21,1)
--(axis cs:19,1)
--(axis cs:17,1)
--(axis cs:15,1)
--(axis cs:13,1)
--(axis cs:11,1)
--(axis cs:9,1)
--(axis cs:7,1)
--(axis cs:5,1)
--(axis cs:3,1)
--(axis cs:1,1)
--cycle;

\addplot [thick, steelblue]
table {%
1 1
3 1
5 1
7 1
9 1
11 1
13 1
15 0.215333333333333
17 0.221333333333333
19 0.219333333333333
21 0.226666666666667
23 0.228
25 0.221333333333333
27 0.232
29 0.222666666666667
31 0.236
33 0.219333333333333
35 0.212666666666667
37 0.224666666666667
39 0.226
41 0.226666666666667
43 0.222
45 0.214666666666667
47 0.219333333333333
49 0.218
51 0.229333333333333
53 0.219333333333333
55 0.210666666666667
57 0.223333333333333
59 0.225333333333333
61 0.216
63 0.218
};
\addplot [thick, darkorange]
table {%
1 1
3 1
5 1
7 1
9 1
11 1
13 1
15 1
17 1
19 1
21 1
23 1
25 0.492
27 0.239333333333333
29 0.300666666666667
31 0.226
33 0.236
35 0.23
37 0.229333333333333
39 0.233333333333333
41 0.224666666666667
43 0.239333333333333
45 0.226666666666667
47 0.247333333333333
49 0.226666666666667
51 0.238
53 0.234666666666667
55 0.227333333333333
57 0.234666666666667
59 0.234
61 0.224
63 0.231333333333333
};
\addplot [thick, forestgreen]
table {%
1 1
3 1
5 1
7 1
9 1
11 1
13 1
15 1
17 1
19 1
21 1
23 1
25 1
27 1
29 1
31 0.476666666666667
33 0.703333333333333
35 0.746
37 0.225333333333333
39 0.234
41 0.234
43 0.233333333333333
45 0.228666666666667
47 0.236
49 0.228666666666667
51 0.234
53 0.237333333333333
55 0.230666666666667
57 0.228
59 0.229333333333333
61 0.238
63 0.234666666666667
};
\addplot [semithick, crimson]
table {%
1 1
3 1
5 1
7 1
9 1
11 1
13 1
15 1
17 1
19 1
21 1
23 1
25 1
27 1
29 1
31 1
33 1
35 0.560666666666667
37 0.478666666666667
39 1
41 0.316666666666667
43 0.431333333333333
45 0.233333333333333
47 0.239333333333333
49 0.227333333333333
51 0.226666666666667
53 0.226666666666667
55 0.225333333333333
57 0.224
59 0.225333333333333
61 0.232
63 0.228
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
2.00000000000001 0.2
63 0.2
};

\nextgroupplot[
width=0.32*\linewidth,
tick align=outside,
tick pos=left,
title={CliquePath},
x grid style={darkgray176},
xlabel={Distance from source to target},
xmin=2, xmax=63,
xtick={10,20,...,60},
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.05,
ytick={0,0.5,1.0},
yticklabels={0,50,100},
ytick style={color=black}
]
\path [fill=steelblue, fill opacity=0.1]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:3,1)
--(axis cs:5,1)
--(axis cs:7,0.776)
--(axis cs:9,0.208)
--(axis cs:11,0.224)
--(axis cs:13,0.212)
--(axis cs:15,0.212)
--(axis cs:17,0.21)
--(axis cs:19,0.214)
--(axis cs:21,0.21)
--(axis cs:23,0.212)
--(axis cs:25,0.222)
--(axis cs:27,0.21)
--(axis cs:29,0.216)
--(axis cs:31,0.23)
--(axis cs:33,0.21)
--(axis cs:35,0.218)
--(axis cs:37,0.212)
--(axis cs:39,0.218)
--(axis cs:41,0.22)
--(axis cs:43,0.206)
--(axis cs:45,0.212)
--(axis cs:47,0.21)
--(axis cs:49,0.216)
--(axis cs:51,0.224)
--(axis cs:53,0.22)
--(axis cs:55,0.212)
--(axis cs:57,0.22)
--(axis cs:59,0.206)
--(axis cs:61,0.216)
--(axis cs:63,0.224)
--(axis cs:63,0.258666666666667)
--(axis cs:63,0.258666666666667)
--(axis cs:61,0.238666666666667)
--(axis cs:59,0.246)
--(axis cs:57,0.230666666666667)
--(axis cs:55,0.224)
--(axis cs:53,0.230666666666667)
--(axis cs:51,0.228)
--(axis cs:49,0.233333333333333)
--(axis cs:47,0.224666666666667)
--(axis cs:45,0.242666666666667)
--(axis cs:43,0.219333333333333)
--(axis cs:41,0.225333333333333)
--(axis cs:39,0.228666666666667)
--(axis cs:37,0.222666666666667)
--(axis cs:35,0.232666666666667)
--(axis cs:33,0.240666666666667)
--(axis cs:31,0.244666666666667)
--(axis cs:29,0.233333333333333)
--(axis cs:27,0.232666666666667)
--(axis cs:25,0.231333333333333)
--(axis cs:23,0.216)
--(axis cs:21,0.231333333333333)
--(axis cs:19,0.23)
--(axis cs:17,0.222)
--(axis cs:15,0.228)
--(axis cs:13,0.224)
--(axis cs:11,0.242666666666667)
--(axis cs:9,0.229333333333333)
--(axis cs:7,1)
--(axis cs:5,1)
--(axis cs:3,1)
--(axis cs:1,1)
--cycle;

\path [fill=darkorange, fill opacity=0.1]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:3,1)
--(axis cs:5,1)
--(axis cs:7,1)
--(axis cs:9,1)
--(axis cs:11,1)
--(axis cs:13,0.972)
--(axis cs:15,0.97)
--(axis cs:17,0.804)
--(axis cs:19,0.734)
--(axis cs:21,0.236)
--(axis cs:23,0.234)
--(axis cs:25,0.218)
--(axis cs:27,0.21)
--(axis cs:29,0.23)
--(axis cs:31,0.22)
--(axis cs:33,0.228)
--(axis cs:35,0.226)
--(axis cs:37,0.234)
--(axis cs:39,0.232)
--(axis cs:41,0.222)
--(axis cs:43,0.226)
--(axis cs:45,0.228)
--(axis cs:47,0.23)
--(axis cs:49,0.228)
--(axis cs:51,0.23)
--(axis cs:53,0.232)
--(axis cs:55,0.224)
--(axis cs:57,0.228)
--(axis cs:59,0.234)
--(axis cs:61,0.23)
--(axis cs:63,0.234)
--(axis cs:63,0.242)
--(axis cs:63,0.242)
--(axis cs:61,0.246)
--(axis cs:59,0.246)
--(axis cs:57,0.242666666666667)
--(axis cs:55,0.234666666666667)
--(axis cs:53,0.236)
--(axis cs:51,0.242)
--(axis cs:49,0.242666666666667)
--(axis cs:47,0.240666666666667)
--(axis cs:45,0.241333333333333)
--(axis cs:43,0.231333333333333)
--(axis cs:41,0.238)
--(axis cs:39,0.246666666666667)
--(axis cs:37,0.243333333333333)
--(axis cs:35,0.236666666666667)
--(axis cs:33,0.245333333333333)
--(axis cs:31,0.237333333333333)
--(axis cs:29,0.255333333333333)
--(axis cs:27,0.251333333333333)
--(axis cs:25,0.255333333333333)
--(axis cs:23,0.331333333333333)
--(axis cs:21,1)
--(axis cs:19,1)
--(axis cs:17,1)
--(axis cs:15,1)
--(axis cs:13,1)
--(axis cs:11,1)
--(axis cs:9,1)
--(axis cs:7,1)
--(axis cs:5,1)
--(axis cs:3,1)
--(axis cs:1,1)
--cycle;

\path [fill=forestgreen, fill opacity=0.1]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:3,1)
--(axis cs:5,1)
--(axis cs:7,1)
--(axis cs:9,1)
--(axis cs:11,1)
--(axis cs:13,1)
--(axis cs:15,1)
--(axis cs:17,1)
--(axis cs:19,1)
--(axis cs:21,1)
--(axis cs:23,1)
--(axis cs:25,1)
--(axis cs:27,0.994)
--(axis cs:29,0.988)
--(axis cs:31,0.242)
--(axis cs:33,0.212)
--(axis cs:35,0.22)
--(axis cs:37,0.24)
--(axis cs:39,0.234)
--(axis cs:41,0.218)
--(axis cs:43,0.222)
--(axis cs:45,0.224)
--(axis cs:47,0.218)
--(axis cs:49,0.224)
--(axis cs:51,0.236)
--(axis cs:53,0.218)
--(axis cs:55,0.226)
--(axis cs:57,0.23)
--(axis cs:59,0.224)
--(axis cs:61,0.234)
--(axis cs:63,0.22)
--(axis cs:63,0.246666666666667)
--(axis cs:63,0.246666666666667)
--(axis cs:61,0.240666666666667)
--(axis cs:59,0.248)
--(axis cs:57,0.25)
--(axis cs:55,0.239333333333333)
--(axis cs:53,0.236666666666667)
--(axis cs:51,0.238666666666667)
--(axis cs:49,0.238666666666667)
--(axis cs:47,0.238)
--(axis cs:45,0.238666666666667)
--(axis cs:43,0.240666666666667)
--(axis cs:41,0.243333333333333)
--(axis cs:39,0.735333333333333)
--(axis cs:37,0.650666666666667)
--(axis cs:35,0.821333333333333)
--(axis cs:33,0.241333333333333)
--(axis cs:31,0.755333333333333)
--(axis cs:29,0.997333333333333)
--(axis cs:27,1)
--(axis cs:25,1)
--(axis cs:23,1)
--(axis cs:21,1)
--(axis cs:19,1)
--(axis cs:17,1)
--(axis cs:15,1)
--(axis cs:13,1)
--(axis cs:11,1)
--(axis cs:9,1)
--(axis cs:7,1)
--(axis cs:5,1)
--(axis cs:3,1)
--(axis cs:1,1)
--cycle;

\path [fill=crimson, fill opacity=0.1]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:3,1)
--(axis cs:5,1)
--(axis cs:7,1)
--(axis cs:9,1)
--(axis cs:11,1)
--(axis cs:13,1)
--(axis cs:15,1)
--(axis cs:17,1)
--(axis cs:19,1)
--(axis cs:21,1)
--(axis cs:23,1)
--(axis cs:25,1)
--(axis cs:27,1)
--(axis cs:29,1)
--(axis cs:31,1)
--(axis cs:33,1)
--(axis cs:35,1)
--(axis cs:37,0.998)
--(axis cs:39,0.246)
--(axis cs:41,0.238)
--(axis cs:43,0.236)
--(axis cs:45,0.23)
--(axis cs:47,0.246)
--(axis cs:49,0.234)
--(axis cs:51,0.24)
--(axis cs:53,0.24)
--(axis cs:55,0.226)
--(axis cs:57,0.226)
--(axis cs:59,0.236)
--(axis cs:61,0.238)
--(axis cs:63,0.236)
--(axis cs:63,0.242666666666667)
--(axis cs:63,0.242666666666667)
--(axis cs:61,0.247333333333333)
--(axis cs:59,0.253333333333333)
--(axis cs:57,0.234)
--(axis cs:55,0.236666666666667)
--(axis cs:53,0.244)
--(axis cs:51,0.258666666666667)
--(axis cs:49,0.626)
--(axis cs:47,0.251333333333333)
--(axis cs:45,0.247333333333333)
--(axis cs:43,0.869333333333333)
--(axis cs:41,0.748666666666667)
--(axis cs:39,1)
--(axis cs:37,1)
--(axis cs:35,1)
--(axis cs:33,1)
--(axis cs:31,1)
--(axis cs:29,1)
--(axis cs:27,1)
--(axis cs:25,1)
--(axis cs:23,1)
--(axis cs:21,1)
--(axis cs:19,1)
--(axis cs:17,1)
--(axis cs:15,1)
--(axis cs:13,1)
--(axis cs:11,1)
--(axis cs:9,1)
--(axis cs:7,1)
--(axis cs:5,1)
--(axis cs:3,1)
--(axis cs:1,1)
--cycle;

\addplot [thick, steelblue]
table {%
1 1
3 1
5 1
7 0.925333333333333
9 0.218666666666667
11 0.233333333333333
13 0.218
15 0.22
17 0.216
19 0.222
21 0.220666666666667
23 0.214
25 0.226666666666667
27 0.221333333333333
29 0.224666666666667
31 0.237333333333333
33 0.225333333333333
35 0.225333333333333
37 0.217333333333333
39 0.223333333333333
41 0.222666666666667
43 0.212666666666667
45 0.227333333333333
47 0.217333333333333
49 0.224666666666667
51 0.226
53 0.225333333333333
55 0.218
57 0.225333333333333
59 0.226
61 0.227333333333333
63 0.241333333333333
};
\addplot [thick, darkorange]
table {%
1 1
3 1
5 1
7 1
9 1
11 1
13 0.990666666666667
15 0.985333333333333
17 0.922666666666667
19 0.886
21 0.739333333333333
23 0.282666666666667
25 0.236666666666667
27 0.230666666666667
29 0.242666666666667
31 0.228666666666667
33 0.236666666666667
35 0.231333333333333
37 0.238666666666667
39 0.239333333333333
41 0.23
43 0.228666666666667
45 0.234666666666667
47 0.235333333333333
49 0.235333333333333
51 0.236
53 0.234
55 0.229333333333333
57 0.235333333333333
59 0.24
61 0.238
63 0.238
};
\addplot [thick, forestgreen]
table {%
1 1
3 1
5 1
7 1
9 1
11 1
13 1
15 1
17 1
19 1
21 1
23 1
25 1
27 0.998
29 0.992666666666667
31 0.498666666666667
33 0.226666666666667
35 0.520666666666667
37 0.445333333333333
39 0.484666666666667
41 0.230666666666667
43 0.231333333333333
45 0.231333333333333
47 0.228
49 0.231333333333333
51 0.237333333333333
53 0.227333333333333
55 0.232666666666667
57 0.24
59 0.236
61 0.237333333333333
63 0.233333333333333
};
\addplot [semithick, crimson]
table {%
1 1
3 1
5 1
7 1
9 1
11 1
13 1
15 1
17 1
19 1
21 1
23 1
25 1
27 1
29 1
31 1
33 1
35 1
37 0.999333333333333
39 0.748666666666667
41 0.493333333333333
43 0.552666666666667
45 0.238666666666667
47 0.248666666666667
49 0.43
51 0.249333333333333
53 0.242
55 0.231333333333333
57 0.23
59 0.244666666666667
61 0.242666666666667
63 0.239333333333333
};
\addplot [thick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
2.00000000000001 0.2
63 0.2
};

\end{groupplot}

\draw ({$(current bounding box.south west)!0!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.52!(current bounding box.north west)$}) node[
  scale=1.0,
  text=black,
  rotate=90.0
]{Accuracy (\%)};

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0!(current bounding box.north west)$}) node[below]{\pgfplotslegendfromname{CommonLegend}};
\end{tikzpicture}
\caption{Graph transfer results over three graph types (ring, crossed-ring, and cliquepath). The network depth (i.e. number of layers) is the same as the distance between the source and the target node. We see that adding more scales to IM-GCN improves the ability of the network to transfer information across long distances.}
\label{fig:transfer}
\end{figure*}

==> figs/scale-mix.tex <==
\begin{figure}[t]

\centering
\begin{tikzpicture}[
    x={(2,0)},y={(0,2)}, 
    font=\footnotesize, 
    every node/.style={minimum size=11mm}
]
    \def\colspace{4}
    
    \node[shape=circle,draw=black] (E) at (0,0) {$v_{(p,q)}^{s+1}$};
    \node[shape=circle,draw=lineGray,draw opacity=0.5,text=lineGray] (D) at (-0.5,1) {$v_{p}^s$};
    \node[shape=circle,draw=black] (C) at (0.5,1) {$v_{q}^s$};
    \node[shape=circle,draw=black] (B) at (0,2) {$v_i^{s-1}$};
    \node[shape=circle,draw=black] (A) at (1,2) {$v_j^{s-1}$};

    \path[->,draw=lineGray,draw opacity=0.5] (E) edge (D);
    \path[->] (E) edge (C);
    \path[->] (A) edge (C);
    \path[->] (B) edge (C);

    \draw[-,draw=lineBlue,dashed] (-1.75,0.5) to (1.75,0.5);
    \draw[-,draw=lineBlue,dashed] (-1.75,1.5) to (1.75,1.5);

    \node[font=\small, anchor=west] at (-1.75,2) {Scale $s-1$};
    \node[font=\small, anchor=west] at (-1.75,1) {Scale $s$};
    \node[font=\small, anchor=west] at (-1.75,0) {Scale $s+1$};
    
\end{tikzpicture}
\caption{
Scale-mix. Each node receives information from its parents' and children's nodes of consecutive scales.
}
\label{fig:scale-mix}
\end{figure}

